Learning Transparent Object Matting

This paper addresses the problem of image matting for transparent objects. Existing approaches often require tedious capturing procedures and long processing time, which limit their practical use. In this paper, we formulate transparent object matting as a refractive flow estimation problem, and propose a deep learning framework, called TOM-Net, for learning the refractive flow. Our framework comprises two parts, namely a multi-scale encoder-decoder network for producing a coarse prediction, and a residual network for refinement. At test time, TOM-Net takes a single image as input, and outputs a matte (consisting of an object mask, an attenuation mask and a refractive flow field) in a fast feed-forward pass. As no off-the-shelf dataset is available for transparent object matting, we create a large-scale synthetic dataset consisting of $178K$ images of transparent objects rendered in front of images sampled from the Microsoft COCO dataset. We also capture a real dataset consisting of $876$ samples using $14$ transparent objects and $60$ background images. Besides, we show that our method can be easily extended to handle the cases where a trimap or a background image is available.Promising experimental results have been achieved on both synthetic and real data, which clearly demonstrate the effectiveness of our approach.

==> limitation.tex <==
    \makebox[0.03\textwidth]{\scriptsize } 
    \makebox[0.15\textwidth]{\scriptsize Background} 
    \makebox[0.15\textwidth]{\scriptsize Input} 
    \makebox[0.15\textwidth]{\scriptsize Rec. Image} 
    \makebox[0.15\textwidth]{\scriptsize Refractive Flow} 
    \makebox[0.15\textwidth]{\scriptsize Object Mask} 
    \makebox[0.15\textwidth]{\scriptsize Attenuation Mask} 
    \\ 
    \raisebox{6\height}{\makebox[0.02\textwidth]{\footnotesize (a)}}
    \includegraphics[width=0.15\textwidth]{{8_colored_030_ref}.jpg}
    \includegraphics[width=0.15\textwidth]{{8_colored_030_tar}.jpg}
    \includegraphics[width=0.15\textwidth]{{8_colored_030_pred}.jpg}
    \includegraphics[width=0.15\textwidth]{{8_colored_030_fcolor}.jpg}
    \includegraphics[width=0.15\textwidth]{{8_colored_030_mask}.png}
    \includegraphics[width=0.15\textwidth]{{8_colored_030_rho}.png}
\\
    \raisebox{6\height}{\makebox[0.02\textwidth]{\footnotesize (b)}}
    \includegraphics[width=0.15\textwidth]{{natural_23_023_IMG_4999crop_0_ref}.jpg}
    \includegraphics[width=0.15\textwidth]{{natural_23_023_IMG_4999crop_7_tar}.jpg}
    \includegraphics[width=0.15\textwidth]{{natural_23_023_IMG_4999crop_5_final_r}.jpg}
    \includegraphics[width=0.15\textwidth]{{natural_23_023_IMG_4999crop_1_fcolor_r}.jpg}
    \includegraphics[width=0.15\textwidth]{{natural_23_023_IMG_4999crop_3_mask_r}.jpg}
    \includegraphics[width=0.15\textwidth]{{natural_23_023_IMG_4999crop_4_rho_r}.jpg}
\\
    \raisebox{6\height}{\makebox[0.02\textwidth]{\footnotesize (c)}}
    \includegraphics[width=0.15\textwidth]{{natural_23_023_IMG_5052crop_0_ref}.jpg}
    \includegraphics[width=0.15\textwidth]{{natural_23_023_IMG_5052crop_7_tar}.jpg}
    \includegraphics[width=0.15\textwidth]{{natural_23_023_IMG_5052crop_5_final_r}.jpg}
    \includegraphics[width=0.15\textwidth]{{natural_23_023_IMG_5052crop_1_fcolor_r}.jpg}
    \includegraphics[width=0.15\textwidth]{{natural_23_023_IMG_5052crop_3_mask_r}.jpg}
    \includegraphics[width=0.15\textwidth]{{natural_23_023_IMG_5052crop_4_rho_r}.jpg}
\\
    \raisebox{6\height}{\makebox[0.02\textwidth]{\footnotesize (d)}}
    \includegraphics[width=0.15\textwidth]{{natural_29_029_IMG_5058crop_0_ref}.jpg}
    \includegraphics[width=0.15\textwidth]{{natural_29_029_IMG_5058crop_7_tar}.jpg}
    \includegraphics[width=0.15\textwidth]{{natural_29_029_IMG_5058crop_5_final_r}.jpg}
    \includegraphics[width=0.15\textwidth]{{natural_29_029_IMG_5058crop_1_fcolor_r}.jpg}
    \includegraphics[width=0.15\textwidth]{{natural_29_029_IMG_5058crop_3_mask_r}.jpg}
    \includegraphics[width=0.15\textwidth]{{natural_29_029_IMG_5058crop_4_rho_r}.jpg}
\\
    \raisebox{6\height}{\makebox[0.02\textwidth]{\footnotesize (e)}}
    \includegraphics[width=0.15\textwidth]{{natural_57_057_IMG_5084crop_0_ref}.jpg}
    \includegraphics[width=0.15\textwidth]{{natural_57_057_IMG_5084crop_7_tar}.jpg}
    \includegraphics[width=0.15\textwidth]{{natural_57_057_IMG_5084crop_5_final_r}.jpg}
    \includegraphics[width=0.15\textwidth]{{natural_57_057_IMG_5084crop_1_fcolor_r}.jpg}
    \includegraphics[width=0.15\textwidth]{{natural_57_057_IMG_5084crop_3_mask_r}.jpg}
    \includegraphics[width=0.15\textwidth]{{natural_57_057_IMG_5084crop_4_rho_r}.jpg}
\\


==> qual_mono_trimap_stereo.tex <==
    \makebox[0.27\textwidth]{\scriptsize Testing Input} 
    \makebox[0.13\textwidth]{\scriptsize Rec. Image} 
    \makebox[0.13\textwidth]{\scriptsize Rec. Error} 
    \makebox[0.13\textwidth]{\scriptsize Refractive Flow} 
    \makebox[0.13\textwidth]{\scriptsize Object Mask} 
    \makebox[0.13\textwidth]{\scriptsize Attenuation Mask} 
    \\ % Glass_all 251
    %\makebox[0.062\textwidth]{} 
    %\makebox[0.062\textwidth]{} 
    \makebox[0.13\textwidth]{} 
    \includegraphics[width=0.13\textwidth]{{mono_251_run_model_1.00_1.0_7_tar}.jpg}
    \includegraphics[width=0.13\textwidth]{{mono_251_run_model_1.00_1.0_5_final_r}.jpg}
    \includegraphics[width=0.13\textwidth]{{mono_251_run_model_1.00_1.0_8_PSNR_22.35_SSIM_0.87_diff}.jpg}
    \raisebox{0.05\height}{\rotatebox{90}{\tiny P = 22.4, S = 0.87}}
    \includegraphics[width=0.13\textwidth]{{mono_251_run_model_1.00_1.0_1_fcolor_r}.jpg}
    \includegraphics[width=0.13\textwidth]{{mono_251_run_model_1.00_1.0_3_mask_r}.jpg}
    \includegraphics[width=0.13\textwidth]{{mono_251_run_model_1.00_1.0_4_rho_r}.jpg}
    \\ 
    \includegraphics[width=0.13\textwidth]{{trimap_Glass_0_multi_obj_crop_7_IMG_0209__trimap}.png}
    \includegraphics[width=0.13\textwidth]{{trimap_2_002_Glass_0_multi_obj_crop_7_IMG_0209_7_tar}.jpg}
    \includegraphics[width=0.13\textwidth]{{trimap_2_002_Glass_0_multi_obj_crop_7_IMG_0209_5_final_r}.jpg}
    \includegraphics[width=0.13\textwidth]{{trimap_multi_obj_crop_7_IMG_0209_8_PSNR_23.14_S_0.87_diff}.jpg}
    \raisebox{0.05\height}{\rotatebox{90}{\tiny P = 23.1, S = 0.87}}
    \includegraphics[width=0.13\textwidth]{{trimap_2_002_Glass_0_multi_obj_crop_7_IMG_0209_1_fcolor_r}.jpg}
    \includegraphics[width=0.13\textwidth]{{trimap_2_002_Glass_0_multi_obj_crop_7_IMG_0209_3_mask_r}.jpg}
    \includegraphics[width=0.13\textwidth]{{trimap_2_002_Glass_0_multi_obj_crop_7_IMG_0209_4_rho_r}.jpg}
    \\ % Horse 131
    \includegraphics[width=0.13\textwidth]{{stereo_251_run_model_1.00_1.0_0_ref}.jpg}
    \includegraphics[width=0.13\textwidth]{{mono_251_run_model_1.00_1.0_7_tar}.jpg}
    \includegraphics[width=0.13\textwidth]{{stereo_251_run_model_1.00_1.0_5_final_r}.jpg}
    \includegraphics[width=0.13\textwidth]{{stereo_251_run_model_1.00_1.0_8_PSNR_24.02_SSIM_0.89_diff}.jpg}
    \raisebox{0.05\height}{\rotatebox{90}{\tiny P = 24.0, S = 0.89}}
    \includegraphics[width=0.13\textwidth]{{stereo_251_run_model_1.00_1.0_1_fcolor_r}.jpg}
    \includegraphics[width=0.13\textwidth]{{stereo_251_run_model_1.00_1.0_3_mask_r}.jpg}
    \includegraphics[width=0.13\textwidth]{{stereo_251_run_model_1.00_1.0_4_rho_r}.jpg}
    \\
    \vspace{-0.3em} \makebox[0.13\textwidth]{\scriptsize (a) Multi-objects}\vspace{0.2em}
    \\
    %\makebox[0.062\textwidth]{} 
    \makebox[0.13\textwidth]{} 
    \includegraphics[width=0.13\textwidth]{{mono_35_run_model_1.00_1.0_7_tar}.jpg}
    \includegraphics[width=0.13\textwidth]{{mono_35_run_model_1.00_1.0_5_final_r}.jpg}
    \includegraphics[width=0.13\textwidth]{{mono_35_run_model_1.00_1.0_8_PSNR_19.96_SSIM_0.89_diff}.jpg}
    \raisebox{0.05\height}{\rotatebox{90}{\tiny P = 20.0, S = 0.89}}
    \includegraphics[width=0.13\textwidth]{{mono_35_run_model_1.00_1.0_1_fcolor_r}.jpg}
    \includegraphics[width=0.13\textwidth]{{mono_35_run_model_1.00_1.0_3_mask_r}.jpg}
    \includegraphics[width=0.13\textwidth]{{mono_35_run_model_1.00_1.0_4_rho_r}.jpg}
    \\
    \includegraphics[width=0.13\textwidth]{{trimap_horse_0_IMG_0474__trimap}.png}
    \includegraphics[width=0.13\textwidth]{{trimap_6_006_horse_0_IMG_0474_7_tar}.jpg}
    \includegraphics[width=0.13\textwidth]{{trimap_6_006_horse_0_IMG_0474_5_final_r}.jpg}
    \includegraphics[width=0.13\textwidth]{{trimap_6_006_horse_0_IMG_0474_8_PSNR_28.58_SSIM_0.94_diff}.jpg}
    \raisebox{0.05\height}{\rotatebox{90}{\tiny P = 28.6, S = 0.94}}
    \includegraphics[width=0.13\textwidth]{{trimap_6_006_horse_0_IMG_0474_1_fcolor_r}.jpg}
    \includegraphics[width=0.13\textwidth]{{trimap_6_006_horse_0_IMG_0474_3_mask_r}.jpg}
    \includegraphics[width=0.13\textwidth]{{trimap_6_006_horse_0_IMG_0474_4_rho_r}.jpg}
    \\
    \includegraphics[width=0.13\textwidth]{{stereo_35_run_model_1.00_1.0_0_ref}.jpg}
    \includegraphics[width=0.13\textwidth]{{mono_35_run_model_1.00_1.0_7_tar}.jpg}
    \includegraphics[width=0.13\textwidth]{{stereo_35_run_model_1.00_1.0_5_final_r}.jpg}
    \includegraphics[width=0.13\textwidth]{{stereo_35_run_model_1.00_1.0_8_PSNR_29.62_SSIM_0.94_diff}.jpg}
    \raisebox{0.05\height}{\rotatebox{90}{\tiny P = 29.6, S = 0.94}}
    \includegraphics[width=0.13\textwidth]{{stereo_35_run_model_1.00_1.0_1_fcolor_r}.jpg}
    \includegraphics[width=0.13\textwidth]{{stereo_35_run_model_1.00_1.0_3_mask_r}.jpg}
    \includegraphics[width=0.13\textwidth]{{stereo_35_run_model_1.00_1.0_4_rho_r}.jpg}
    \\
    \vspace{-0.3em} \makebox[0.13\textwidth]{\scriptsize (b) Complex Horse} \vspace{0.2em}
    \\
    \makebox[0.13\textwidth]{} 
    \includegraphics[width=0.13\textwidth]{{mono_214_run_model_1.00_1.0_7_tar}.jpg}
    \includegraphics[width=0.13\textwidth]{{mono_214_run_model_1.00_1.0_5_final_r}.jpg}
    \includegraphics[width=0.13\textwidth]{{mono_214_run_model_1.00_1.0_8_PSNR_18.59_SSIM_0.81_diff}.jpg}
    \raisebox{0.05\height}{\rotatebox{90}{\tiny P = 18.6, S = 0.81}}
    \includegraphics[width=0.13\textwidth]{{mono_214_run_model_1.00_1.0_1_fcolor_r}.jpg}
    \includegraphics[width=0.13\textwidth]{{mono_214_run_model_1.00_1.0_3_mask_r}.jpg}
    \includegraphics[width=0.13\textwidth]{{mono_214_run_model_1.00_1.0_4_rho_r}.jpg}
    \\ % Dragon 214
    \includegraphics[width=0.13\textwidth]{{trimap_dragon_0_Dragon_4_IMG_0226__trimap}.png}
    \includegraphics[width=0.13\textwidth]{{trimap_4_004_dragon_0_Dragon_19_IMG_0242_7_tar}.jpg}
    \includegraphics[width=0.13\textwidth]{{trimap_4_004_dragon_0_Dragon_19_IMG_0242_5_final_r}.jpg}
    \includegraphics[width=0.13\textwidth]{{trimap_Dragon_19_IMG_0242_8_PSNR_19.67_SSIM_0.81_diff}.jpg}
    \raisebox{0.05\height}{\rotatebox{90}{\tiny P = 20.0, S = 0.81}}
    \includegraphics[width=0.13\textwidth]{{trimap_4_004_dragon_0_Dragon_19_IMG_0242_1_fcolor_r}.jpg}
    \includegraphics[width=0.13\textwidth]{{trimap_4_004_dragon_0_Dragon_19_IMG_0242_3_mask_r}.jpg}
    \includegraphics[width=0.13\textwidth]{{trimap_4_004_dragon_0_Dragon_19_IMG_0242_4_rho_r}.jpg}
    \\
    \includegraphics[width=0.13\textwidth]{{stereo_214_run_model_1.00_1.0_0_ref}.jpg}
    \includegraphics[width=0.13\textwidth]{{mono_214_run_model_1.00_1.0_7_tar}.jpg}
    \includegraphics[width=0.13\textwidth]{{stereo_214_run_model_1.00_1.0_5_final_r}.jpg}
    \includegraphics[width=0.13\textwidth]{{stereo_214_run_model_1.00_1.0_8_PSNR_20.68_SSIM_0.84_diff}.jpg}
    \raisebox{0.05\height}{\rotatebox{90}{\tiny P = 20.7, S = 0.84}}
    \includegraphics[width=0.13\textwidth]{{stereo_214_run_model_1.00_1.0_1_fcolor_r}.jpg}
    \includegraphics[width=0.13\textwidth]{{stereo_214_run_model_1.00_1.0_3_mask_r}.jpg}
    \includegraphics[width=0.13\textwidth]{{stereo_214_run_model_1.00_1.0_4_rho_r}.jpg}
    \\
    \vspace{-0.3em}\makebox[0.13\textwidth]{\scriptsize (c) Complex Dragon} %\vspace{0.3em}


==> real_data_samples.tex <==
    \makebox[0.092\textwidth]{\scriptsize Glass} 
    \makebox[0.092\textwidth]{\scriptsize Glass \& Water} 
    \makebox[0.092\textwidth]{\scriptsize Lens} 
    \makebox[0.092\textwidth]{\scriptsize Complex}
    \makebox[0.092\textwidth]{\scriptsize Complex}
    \\
    \includegraphics[width=0.092\textwidth]{real_data_Glass_303_bg.jpg}
    \includegraphics[width=0.092\textwidth]{real_data_Water_064_bg.jpg}
    \includegraphics[width=0.092\textwidth]{real_data_Lens_041_bg.jpg}
    \includegraphics[width=0.092\textwidth]{real_data_Cplx_221_bg.jpg}
    \includegraphics[width=0.092\textwidth]{real_data_Cplx_168_bg.jpg}
    \\
    \includegraphics[width=0.092\textwidth]{real_data_Glass_303.jpg}
    \includegraphics[width=0.092\textwidth]{real_data_Water_064.jpg}
    \includegraphics[width=0.092\textwidth]{real_data_Lens_041.jpg}
    \includegraphics[width=0.092\textwidth]{real_data_Cplx_221.jpg}
    \includegraphics[width=0.092\textwidth]{real_data_Cplx_168.jpg}
    \\


==> real_qual.tex <==
    \makebox[0.12\textwidth]{\footnotesize Background} 
    \makebox[0.12\textwidth]{\footnotesize Input} 
    \makebox[0.12\textwidth]{\footnotesize Rec. Image} 
    \makebox[0.12\textwidth]{\footnotesize Rec. Error} 
    \makebox[0.12\textwidth]{\footnotesize Ref. Flow} 
    \makebox[0.12\textwidth]{\footnotesize Obj. Mask} 
    \makebox[0.12\textwidth]{\footnotesize Att. Mask} 
    \makebox[0.12\textwidth]{\footnotesize Composite} 
    \\
    \includegraphics[width=0.12\textwidth]{{single_still_1_multi_bg_1.00_1.0_0_ref}.jpg}
    \includegraphics[width=0.12\textwidth]{{single_still_1_multi_bg_1.00_1.0_6_tar}.jpg}
    \includegraphics[width=0.12\textwidth]{{single_still_1_multi_bg_1.00_1.0_5_final_r}.jpg}
    \includegraphics[width=0.12\textwidth]{{single_still_1_mulPSNR_27.60_SSIM_0.95_diff}.png}
    \includegraphics[width=0.12\textwidth]{{single_still_1_multi_bg_1.00_1.0_1_fcolor_r}.jpg}
    \includegraphics[width=0.12\textwidth]{{single_still_1_multi_bg_1.00_1.0_3_mask_r}.png}
    \includegraphics[width=0.12\textwidth]{{single_still_1_multi_bg_1.00_1.0_4_rho_r}.png}
    \includegraphics[width=0.12\textwidth]{{single_still_1_multi_bg_1.00_1.0_7_transfer_34}.jpg}
    \\
    \vspace{-0.3em}\makebox[0.25\textwidth]{\scriptsize (a) Glass}
    \makebox[0.3\textwidth]{\scriptsize PSNR = 27.6, SSIM = 0.95}
    \makebox[0.4\textwidth]{\scriptsize }
    \\
    \includegraphics[width=0.12\textwidth]{{water_1_water_1.00_1.0_0_ref}.jpg}
    \includegraphics[width=0.12\textwidth]{{water_1_water_1.00_1.0_6_tar}.jpg}
    \includegraphics[width=0.12\textwidth]{{water_1_water_1.00_1.0_5_final_r}.jpg}
    \includegraphics[width=0.12\textwidth]{{water_1_water_1.00_1.0_7_PSNR_27.32_SSIM_0.95_diff}.png}
    \includegraphics[width=0.12\textwidth]{{water_1_water_1.00_1.0_1_fcolor_r}.jpg}
    \includegraphics[width=0.12\textwidth]{{water_1_water_1.00_1.0_3_mask_r}.png}
    \includegraphics[width=0.12\textwidth]{{water_1_water_1.00_1.0_4_rho_r}.png}
    \includegraphics[width=0.12\textwidth]{{water_1_water_1.00_1.0_7_transfer_7}.jpg}
    \\
    \vspace{-0.3em}\makebox[0.25\textwidth]{\scriptsize (b) Glass with Water}
    \makebox[0.3\textwidth]{\scriptsize PSNR = 27.3, SSIM = 0.95}
    \makebox[0.4\textwidth]{\scriptsize }
    \\
    \includegraphics[width=0.12\textwidth]{{multi_1_multi1_1.00_1.0_0_ref}.jpg}
    \includegraphics[width=0.12\textwidth]{{multi_1_multi1_1.00_1.0_6_tar}.jpg}
    \includegraphics[width=0.12\textwidth]{{multi_1_multi1_1.00_1.0_5_final_r}.jpg}
    \includegraphics[width=0.12\textwidth]{{multi_1_multi1_1.00_1.0_7_PSNR_25.37_SSIM_0.93_diff}.png}
    \includegraphics[width=0.12\textwidth]{{multi_1_multi1_1.00_1.0_1_fcolor_r}.jpg}
    \includegraphics[width=0.12\textwidth]{{multi_1_multi1_1.00_1.0_3_mask_r}.png}
    \includegraphics[width=0.12\textwidth]{{multi_1_multi1_1.00_1.0_4_rho_r}.png}
    \includegraphics[width=0.12\textwidth]{{multi_1_multi1_1.00_1.0_7_transfer_0}.jpg}
    \\
    \vspace{-0.3em}\makebox[0.25\textwidth]{\scriptsize (c) Multi-objects}
    \makebox[0.3\textwidth]{\scriptsize PSNR = 25.37, SSIM = 0.93}
    \makebox[0.4\textwidth]{\scriptsize }
    \\
    \includegraphics[width=0.12\textwidth]{{lens_1_lens_1.00_1.0_0_ref}.jpg}
    \includegraphics[width=0.12\textwidth]{{lens_1_lens_1.00_1.0_6_tar}.jpg}
    \includegraphics[width=0.12\textwidth]{{lens_1_lens_1.00_1.0_5_final_r}.jpg}
    \includegraphics[width=0.12\textwidth]{{lens_1_lens_1.00_1.0_7_PSNR_27.15_SSIM_0.91_diff}.png}
    \includegraphics[width=0.12\textwidth]{{lens_1_lens_1.00_1.0_1_fcolor_r}.jpg}
    \includegraphics[width=0.12\textwidth]{{lens_1_lens_1.00_1.0_3_mask_r}.png}
    \includegraphics[width=0.12\textwidth]{{lens_1_lens_1.00_1.0_4_rho_r}.png}
    \includegraphics[width=0.12\textwidth]{{lens_1_lens_1.00_1.0_7_transfer_20}.jpg}
    \\
    \vspace{-0.3em}\makebox[0.25\textwidth]{\scriptsize (d) Lens}
    \makebox[0.3\textwidth]{\scriptsize PSNR = 27.15, SSIM = 0.91}
    \makebox[0.4\textwidth]{\scriptsize }
    \\
    \includegraphics[width=0.12\textwidth]{{lens_50__1.00_1.0_0_ref}.jpg}
    \includegraphics[width=0.12\textwidth]{{lens_50__1.00_1.0_6_tar}.jpg}
    \includegraphics[width=0.12\textwidth]{{lens_50__1.00_1.0_5_final_r}.jpg}
    \includegraphics[width=0.12\textwidth]{{lens_50__1.00_1.0_7_PSNR_21.22_SSIM_0.90_diff}.png}
    \includegraphics[width=0.12\textwidth]{{lens_50__1.00_1.0_1_fcolor_r}.jpg}
    \includegraphics[width=0.12\textwidth]{{lens_50__1.00_1.0_3_mask_r}.png}
    \includegraphics[width=0.12\textwidth]{{lens_50__1.00_1.0_4_rho_r}.png}
    \includegraphics[width=0.12\textwidth]{{lens_50__1.00_1.0}.jpg}
    \\ 
    \vspace{-0.3em}\makebox[0.25\textwidth]{\scriptsize (e) Lens}
    \makebox[0.3\textwidth]{\scriptsize PSNR=21.22, SSIM=0.90}
    \makebox[0.4\textwidth]{\scriptsize }
    \\
    \includegraphics[width=0.12\textwidth]{{cplx_112__1.00_1.0_0_ref}.jpg}
    \includegraphics[width=0.12\textwidth]{{cplx_112__1.00_1.0_6_tar}.jpg}
    \includegraphics[width=0.12\textwidth]{{cplx_112__1.00_1.0_5_final_r}.jpg}
    \includegraphics[width=0.12\textwidth]{{cplx_112__1.00_1.0_7_PSNR_25.09_SSIM_0.94_diff}.png}
    \includegraphics[width=0.12\textwidth]{{cplx_112__1.00_1.0_1_fcolor_r}.jpg}
    \includegraphics[width=0.12\textwidth]{{cplx_112__1.00_1.0_3_mask_r}.png}
    \includegraphics[width=0.12\textwidth]{{cplx_112__1.00_1.0_4_rho_r}.png}
    \includegraphics[width=0.12\textwidth]{{cplx_112__1.00_1.0}.jpg}
    \\
    \vspace{-0.3em}\makebox[0.25\textwidth]{\scriptsize (f) Complex Fish}
    \makebox[0.3\textwidth]{\scriptsize PSNR=25.09, SSIM=0.94}
    \makebox[0.4\textwidth]{\scriptsize }
    \\
    \includegraphics[width=0.12\textwidth]{{cplx_1_bull_1.00_1.0_0_ref}.jpg}
    \includegraphics[width=0.12\textwidth]{{cplx_1_bull_1.00_1.0_6_tar}.jpg}
    \includegraphics[width=0.12\textwidth]{{cplx_1_bull_1.00_1.0_5_final_r}.jpg}
    \includegraphics[width=0.12\textwidth]{{cplx_1_bull_1.00_1.0_7_PSNR_20.31_SSIM_0.84_diff}.png}
    \includegraphics[width=0.12\textwidth]{{cplx_1_bull_1.00_1.0_1_fcolor_r}.jpg}
    \includegraphics[width=0.12\textwidth]{{cplx_1_bull_1.00_1.0_3_mask_r}.png}
    \includegraphics[width=0.12\textwidth]{{cplx_1_bull_1.00_1.0_4_rho_r}.png}
    \includegraphics[width=0.12\textwidth]{{cplx_1_bull_1.00_1.0_7_transfer_33}.jpg}
    \\                                                                          
    \vspace{-0.3em}\makebox[0.25\textwidth]{\scriptsize (g) Complex Bull}
    \makebox[0.3\textwidth]{\scriptsize PSNR = 20.31, SSIM = 0.84}
    \makebox[0.4\textwidth]{\scriptsize }
    \\
    \includegraphics[width=0.12\textwidth]{{cplx_2_dragon_1.00_1.0_0_ref}.jpg}
    \includegraphics[width=0.12\textwidth]{{cplx_2_dragon_1.00_1.0_6_tar}.jpg}
    \includegraphics[width=0.12\textwidth]{{cplx_2_dragon_1.00_1.0_5_final_r}.jpg}
    \includegraphics[width=0.12\textwidth]{{cplx_2_dragon_1.00_1.0_7_PSNR_18.46_SSIM_0.80_diff}.png}
    \includegraphics[width=0.12\textwidth]{{cplx_2_dragon_1.00_1.0_1_fcolor_r}.jpg}
    \includegraphics[width=0.12\textwidth]{{cplx_2_dragon_1.00_1.0_3_mask_r}.png}
    \includegraphics[width=0.12\textwidth]{{cplx_2_dragon_1.00_1.0_4_rho_r}.png}
    \includegraphics[width=0.12\textwidth]{{cplx_2_dragon_1.00_1.0_7_transfer_34}.jpg}
    \\
    \vspace{-0.3em}\makebox[0.25\textwidth]{\scriptsize (h) Complex Dragon}
    \makebox[0.3\textwidth]{\scriptsize PSNR = 18.46, SSIM = 0.80}
    \makebox[0.4\textwidth]{\scriptsize }
    \\
    \includegraphics[width=0.12\textwidth]{{cplx_174__1.00_1.0_0_ref}.jpg}
    \includegraphics[width=0.12\textwidth]{{cplx_174__1.00_1.0_6_tar}.jpg}
    \includegraphics[width=0.12\textwidth]{{cplx_174__1.00_1.0_5_final_r}.jpg}
    \includegraphics[width=0.12\textwidth]{{cplx_174__1.00_1.0_7_PSNR_14.48_SSIM_0.79_diff}.png}
    \includegraphics[width=0.12\textwidth]{{cplx_174__1.00_1.0_1_fcolor_r}.jpg}
    \includegraphics[width=0.12\textwidth]{{cplx_174__1.00_1.0_3_mask_r}.png}
    \includegraphics[width=0.12\textwidth]{{cplx_174__1.00_1.0_4_rho_r}.png}
    \includegraphics[width=0.12\textwidth]{{cplx_174__1.00_1.0}.jpg}
    \\
    \vspace{-0.3em}\makebox[0.25\textwidth]{\scriptsize (i) Complex Sheep}
    \makebox[0.3\textwidth]{\scriptsize PSNR=14.48, SSIM=0.79}
    \makebox[0.4\textwidth]{\scriptsize }
    \\


==> refine_vis.tex <==
    \makebox[0.09\textwidth]{\scriptsize Input} 
    \makebox[0.09\textwidth]{\scriptsize Coarse Flow} 
    \makebox[0.09\textwidth]{\scriptsize Refined Flow} 
    \makebox[0.09\textwidth]{\scriptsize Coarse Att.} 
    \makebox[0.09\textwidth]{\scriptsize Refined Att.} 
    \\
    \includegraphics[width=0.090\textwidth]{{refine_7_water5_0.90__6_tar}.jpg}
    \includegraphics[width=0.090\textwidth]{{refine_7_combine_flow}.jpg}
    \includegraphics[width=0.090\textwidth]{{refine_7_combine_r_flow}.jpg}
    \includegraphics[width=0.090\textwidth]{{refine_7_combine_rho}.jpg}
    \includegraphics[width=0.090\textwidth]{{refine_7_combine_r_rho}.jpg}
    \\
    \includegraphics[width=0.090\textwidth]{{refine_5_multi2_1.00__6_tar}.jpg}
    \includegraphics[width=0.090\textwidth]{{refine_5_combine_flow}.jpg}
    \includegraphics[width=0.090\textwidth]{{refine_5_combine_r_flow}.jpg}
    \includegraphics[width=0.090\textwidth]{{refine_5_combine_rho}.jpg}
    \includegraphics[width=0.090\textwidth]{{refine_5_combine_r_rho}.jpg}
    \\


==> sup_editFlow.tex <==
    \makebox[0.01\textwidth]{\footnotesize }
    \makebox[0.135\textwidth]{\footnotesize No Editing}
    \makebox[0.135\textwidth]{\footnotesize Translate to left}
    \makebox[0.135\textwidth]{\footnotesize Translate to right}
    \makebox[0.135\textwidth]{\footnotesize Rotate 40$\degree$}
    \makebox[0.135\textwidth]{\footnotesize Rotate -40$\degree$}
    \makebox[0.135\textwidth]{\footnotesize Rescale $\times 0.78$}
    \makebox[0.135\textwidth]{\footnotesize Rescale $\times 1.35$}
    \\
    \raisebox{0.3\height}{\rotatebox{90}{\scriptsize Composite}}
    \includegraphics[width=0.135\textwidth]{{scaleMatte_41__1.00_1.0_5_final_r}.jpg}
    \includegraphics[width=0.135\textwidth]{{trans_11__1.00_1.0_5_final_r}.jpg}
    \includegraphics[width=0.135\textwidth]{{trans_61__1.00_1.0_5_final_r}.jpg} 
    \includegraphics[width=0.135\textwidth]{{rot_31__1.00_1.0_5_final_r}.jpg}
    \includegraphics[width=0.135\textwidth]{{rot_51__1.00_1.0_5_final_r}.jpg}
    \includegraphics[width=0.135\textwidth]{{scaleMatte_21__1.00_1.0_5_final_r}.jpg}
    \includegraphics[width=0.135\textwidth]{{scaleMatte_51__1.00_1.0_5_final_r}.jpg}


==> sup_editFlow_example.tex <==
    \includegraphics[width=0.135\textwidth]{{edit_flow_1__1.00_1.0_0_ref}.jpg}
    \includegraphics[width=0.135\textwidth]{{edit_flow_1__1.00_1.0_6_tar}.jpg}
    \includegraphics[width=0.135\textwidth]{{edit_flow_1__1.00_1.0_5_final_r}.jpg}
    \includegraphics[width=0.135\textwidth]{{edit_flow_1__1.00_1.0_7_PSNR_25.69_SSIM_0.95_diff}.png}
    \includegraphics[width=0.135\textwidth]{{edit_flow_1__1.00_1.0_1_fcolor_r}.jpg}
    \includegraphics[width=0.135\textwidth]{{edit_flow_1__1.00_1.0_3_mask_r}.png}
    \includegraphics[width=0.135\textwidth]{{edit_flow_1__1.00_1.0_4_rho_r}.png}
    %\\\vspace{-0.4em} \makebox[\textwidth]{\footnotesize Reconstruction Error: PSNR=25.69, SSIM=0.95} \\



==> sup_failure.tex <==
    \includegraphics[width=0.113\textwidth]{{fail_657_Multi_bg_0_MultiBackgrouds_106_IMG_0240_tar}.jpg}
    \includegraphics[width=0.113\textwidth]{{fail_657_Multi_bg_0_MultiBackgrouds_106_IMG_0240_fcolor}.jpg}
    \includegraphics[width=0.113\textwidth]{{fail_657_Multi_bg_0_MultiBackgrouds_106_IMG_0240_mask}.png}
    \includegraphics[width=0.113\textwidth]{{fail_657_Multi_bg_0_MultiBackgrouds_106_IMG_0240_rho}.png}
    \\
    \makebox[0.1\textwidth]{\footnotesize (a)} 
    \\
    \includegraphics[width=0.113\textwidth]{{fail_585_Multi_bg_0_MultiBackgrouds_19_IMG_0154_tar}.jpg}
    \includegraphics[width=0.113\textwidth]{{fail_585_Multi_bg_0_MultiBackgrouds_19_IMG_0154_fcolor}.jpg}
    \includegraphics[width=0.113\textwidth]{{fail_585_Multi_bg_0_MultiBackgrouds_19_IMG_0154_mask}.png}
    \includegraphics[width=0.113\textwidth]{{fail_585_Multi_bg_0_MultiBackgrouds_19_IMG_0154_rho}.png}
    \\
    \makebox[0.1\textwidth]{\footnotesize (b)} 


==> sup_scaleFlow.tex <==
    \raisebox{0.1\height}{\rotatebox{90}{\scriptsize Ref. Flow}}
    \includegraphics[width=0.135\textwidth]{{scale_11__1.00_1.0_1_fcolor_r}.jpg}
    \includegraphics[width=0.135\textwidth]{{scale_21__1.00_1.0_1_fcolor_r}.jpg}
    \includegraphics[width=0.135\textwidth]{{scale_31__1.00_1.0_1_fcolor_r}.jpg}
    \makebox[0.135\textwidth]{}
    \includegraphics[width=0.135\textwidth]{{scale_41__1.00_1.0_1_fcolor_r}.jpg}
    \includegraphics[width=0.135\textwidth]{{scale_51__1.00_1.0_1_fcolor_r}.jpg}
    \includegraphics[width=0.135\textwidth]{{scale_61__1.00_1.0_1_fcolor_r}.jpg} \\
    \vspace{-0.4em}
    \makebox[0.135\textwidth]{\scriptsize Flow $\times 0.9$}
    \makebox[0.135\textwidth]{\scriptsize Flow $\times 0.8$}
    \makebox[0.135\textwidth]{\scriptsize Flow $\times 0.7$}
    \makebox[0.135\textwidth]{\scriptsize GT}
    \makebox[0.135\textwidth]{\scriptsize Flow $\times 0.6$}
    \makebox[0.135\textwidth]{\scriptsize Flow $\times 0.5$}
    \makebox[0.135\textwidth]{\scriptsize Flow $\times 0.4$}
    \\
    \raisebox{0.3\height}{\rotatebox{90}{\scriptsize Rec. Image}}
    \includegraphics[width=0.135\textwidth]{{scale_11__1.00_1.0_5_final_r}.jpg}
    \includegraphics[width=0.135\textwidth]{{scale_21__1.00_1.0_5_final_r}.jpg}
    \includegraphics[width=0.135\textwidth]{{scale_31__1.00_1.0_5_final_r}.jpg}
    \includegraphics[width=0.135\textwidth]{{scale_1__1.00_1.0_6_tar}.jpg}
    \includegraphics[width=0.135\textwidth]{{scale_41__1.00_1.0_5_final_r}.jpg}
    \includegraphics[width=0.135\textwidth]{{scale_51__1.00_1.0_5_final_r}.jpg}
    \includegraphics[width=0.135\textwidth]{{scale_61__1.00_1.0_5_final_r}.jpg} \\
    \vspace{-0.4em}
    \makebox[0.01\textwidth]{\scriptsize }
    \makebox[0.135\textwidth]{\scriptsize P=26.06, S=0.95}
    \makebox[0.135\textwidth]{\scriptsize P=26.54, S=0.96}
    \makebox[0.135\textwidth]{\scriptsize P=27.07, S=0.96}
    \makebox[0.135\textwidth]{\scriptsize }
    \makebox[0.135\textwidth]{\scriptsize \textbf{P=27.18, S=0.96}}
    \makebox[0.135\textwidth]{\scriptsize P=26.70, S=0.96}
    \makebox[0.135\textwidth]{\scriptsize P=25.94, S=0.96}
    \\
    \raisebox{0.3\height}{\rotatebox{90}{\scriptsize Rec. Error}}
    \includegraphics[width=0.135\textwidth]{{scale_11__1.00_1.0_7_PSNR_26.06_SSIM_0.96_diff}.png}
    \includegraphics[width=0.135\textwidth]{{scale_21__1.00_1.0_7_PSNR_26.54_SSIM_0.96_diff}.png}
    \includegraphics[width=0.135\textwidth]{{scale_31__1.00_1.0_7_PSNR_27.07_SSIM_0.96_diff}.png}
    \makebox[0.135\textwidth]{}
    \includegraphics[width=0.135\textwidth]{{scale_41__1.00_1.0_7_PSNR_27.18_SSIM_0.96_diff}.png}
    \includegraphics[width=0.135\textwidth]{{scale_51__1.00_1.0_7_PSNR_26.70_SSIM_0.96_diff}.png}
    \includegraphics[width=0.135\textwidth]{{scale_61__1.00_1.0_7_PSNR_25.94_SSIM_0.96_diff}.png}


==> syn_ablation_study.tex <==
    \makebox[0.162\textwidth]{\footnotesize Background} 
    \makebox[0.162\textwidth]{\footnotesize Input} 
    \makebox[0.162\textwidth]{\footnotesize GT Flow} 
    \makebox[0.162\textwidth]{\footnotesize GT Mask} 
    \makebox[0.162\textwidth]{\footnotesize GT Attenuation} 
    \\
    \includegraphics[width=0.162\textwidth]{ablation_290_shape79__0000_COCO_val2014_000000040937_ref.jpg}
    \includegraphics[width=0.162\textwidth]{ablation_290_shape79__0000_COCO_val2014_000000040937_tar.jpg}
    \includegraphics[width=0.162\textwidth]{ablation_290_shape_000000040937_gt_fcolor.jpg}
    \includegraphics[width=0.162\textwidth]{ablation_290_shape_000000040937_gt_mask}
    \includegraphics[width=0.162\textwidth]{ablation_290_shape_000000040937_gt_rho.jpg}
    \\ \vspace{-0.4em}\ \hrule\  \\
    \makebox[0.162\textwidth]{\footnotesize (a) \textbf{CNet} - ($\mathcal{L}^c_{fr}$)} 
    \makebox[0.162\textwidth]{\footnotesize (b) \textbf{CNet} - (c-l)} 
    \makebox[0.162\textwidth]{\footnotesize (c) \textbf{CNet} - (m-s)} 
    \makebox[0.162\textwidth]{\footnotesize (d) \textbf{CNet} - ($\mathcal{L}^c_{ir}$)} 
    \makebox[0.162\textwidth]{\footnotesize (e) \textbf{CNet}} 
    \makebox[0.162\textwidth]{\footnotesize (f) \textbf{CNet} + \textbf{RNet}} 
    \\
    \includegraphics[width=0.162\textwidth]{FlowSup_290_shape0000000040937_fcolor_crop.jpg}
    \includegraphics[width=0.162\textwidth]{crosslink_290_shap4_000000040937_fcolor_crop.jpg}
    \includegraphics[width=0.162\textwidth]{multiscale_290_sha14_000000040937_fcolor_crop.jpg}
    \includegraphics[width=0.162\textwidth]{recons_290_shape0000000040937_fcolor_crop.jpg}
    \includegraphics[width=0.162\textwidth]{coarse_290_shape0000000040937_fcolor_crop.jpg}
    \includegraphics[width=0.162\textwidth]{ablation_290_shape_000000040937_fcolor_crop.jpg}
    \\
    \vspace{-0.3em}
    \makebox[0.162\textwidth]{\tiny F-EPE = $4.5 / 39.7$} 
    \makebox[0.162\textwidth]{\tiny F-EPE = $2.9 / 24.5$} 
    \makebox[0.162\textwidth]{\tiny F-EPE = $2.5 / 20.7$} 
    \makebox[0.162\textwidth]{\tiny F-EPE = $2.6 / 21.4$} 
    \makebox[0.162\textwidth]{\tiny F-EPE = $2.4 / 19.4$} 
    \makebox[0.162\textwidth]{\tiny \textbf{F-EPE =} $\mathbf{2.1 / 16.9}$} 
    \\
    %\includegraphics[width=0.115\textwidth]{images/Results/ablation/290_shape0039_sor1_water0079__0000_COCO_val2014_000000040937_mask.png}
    \includegraphics[width=0.162\textwidth]{FlowSup_290_shape0000000040937_rho_crop.png}
    \includegraphics[width=0.162\textwidth]{crosslink_290_shap4_000000040937_rho_crop.png}
    \includegraphics[width=0.162\textwidth]{multiscale_290_sha14_000000040937_rho_crop.png}
    \includegraphics[width=0.162\textwidth]{recons_290_shape0000000040937_rho_crop.png}
    \includegraphics[width=0.162\textwidth]{coarse_290_shape0000000040937_rho_crop.png}
    \includegraphics[width=0.162\textwidth]{ablation_290_shape_000000040937_rho_crop.png}
    \\
    \vspace{-0.3em}
    \makebox[0.162\textwidth]{\tiny A-MSE = $0.19\times 10^{-2}$} 
    \makebox[0.162\textwidth]{\tiny A-MSE = $0.23\times 10^{-2}$} 
    \makebox[0.162\textwidth]{\tiny A-MSE = $0.32\times 10^{-2}$} 
    \makebox[0.162\textwidth]{\tiny A-MSE = $0.21\times 10^{-2}$} 
    \makebox[0.162\textwidth]{\tiny A-MSE = $0.22\times 10^{-2}$} 
    \makebox[0.162\textwidth]{\tiny \textbf{A-MSE =} $\mathbf{0.19\times 10^{-2}}$} 
    \\


==> syn_data_samples.tex <==
     \makebox[0.075\textwidth]{\scriptsize Bg} 
     \makebox[0.075\textwidth]{\scriptsize Image} 
     \makebox[0.075\textwidth]{\scriptsize Flow Vis} 
     \makebox[0.075\textwidth]{\scriptsize Ref. Flow} 
     \makebox[0.075\textwidth]{\scriptsize Obj. Mask} 
     \makebox[0.075\textwidth]{\scriptsize Att. Mask} 
     \\
     \includegraphics[width=0.075\textwidth]{render_gt_shape003_COCO_val2014_000000366529_ref}
     \includegraphics[width=0.075\textwidth]{render_gt_shape003_COCO_val2014_000000366529}
     \includegraphics[width=0.075\textwidth]{render_gt_shape003_COCO_val2014_000000366529_cores}
     \includegraphics[width=0.075\textwidth]{render_gt_shape003_COCO_val2014_000000366529_flow}
     \includegraphics[width=0.075\textwidth]{render_gt_shape003_COCO_val2014_000000366529_mask}
     \includegraphics[width=0.075\textwidth]{render_gt_shape003_COCO_val2014_000000366529_rho}
     \\
     \includegraphics[width=0.075\textwidth]{render_gt_shape002141_0000_COCO_test2015_000000391594_ref}
     \includegraphics[width=0.075\textwidth]{render_gt_shape002141_0000_COCO_test2015_000000391594}
     \includegraphics[width=0.075\textwidth]{render_gt_shape0025_000000391594_cores}
     \includegraphics[width=0.075\textwidth]{render_gt_shape0025_000000391594_flow}
     \includegraphics[width=0.075\textwidth]{render_gt_shape0025_000000391594_mask}
     \includegraphics[width=0.075\textwidth]{render_gt_shape002141_0000_COCO_test2015_000000391594_rho}
     \\
     \includegraphics[width=0.075\textwidth]{render_gt_shape0160_COCO_val2014_000000391596_ref}
     \includegraphics[width=0.075\textwidth]{render_gt_shape0160_COCO_val2014_000000391596}
     \includegraphics[width=0.075\textwidth]{render_gt_shape0160_COCO_val2014_000000391596_cores}
     \includegraphics[width=0.075\textwidth]{render_gt_shape0160_COCO_val2014_000000391596_flow}
     \includegraphics[width=0.075\textwidth]{render_gt_shape0160_COCO_val2014_000000391596_mask}
     \includegraphics[width=0.075\textwidth]{render_gt_shape0160_COCO_val2014_000000391596_rho}
     \\
     \includegraphics[width=0.075\textwidth]{render_gt_shape0040_COCO_val2014_000000028826_ref}
     \includegraphics[width=0.075\textwidth]{render_gt_shape0040_COCO_val2014_000000028826}
     \includegraphics[width=0.075\textwidth]{render_gt_shape0040_COCO_val2014_000000028826_cores}
     \includegraphics[width=0.075\textwidth]{render_gt_shape0040_COCO_val2014_000000028826_flow}
     \includegraphics[width=0.075\textwidth]{render_gt_shape0040_COCO_val2014_000000028826_mask}
     \includegraphics[width=0.075\textwidth]{render_gt_shape0040_COCO_val2014_000000028826_rho}


==> syn_qual.tex <==
    \makebox[0.095\textwidth]{\footnotesize Background} 
    \makebox[0.095\textwidth]{\footnotesize Input} 
    \makebox[0.095\textwidth]{\footnotesize Rec. Image} 
    \makebox[0.095\textwidth]{\footnotesize Rec. Error} 
    \makebox[0.195\textwidth]{\footnotesize Ref. Flow (GT / Est.)} 
    \makebox[0.195\textwidth]{\footnotesize Obj. Mask (GT / Est.)} 
    \makebox[0.195\textwidth]{\footnotesize Att. Mask (GT / Est.)} 
    \\
    \includegraphics[width=0.095\textwidth]{synthetic_179_shap0000_COCO_val2014_000000478055_ref.jpg}
    \includegraphics[width=0.095\textwidth]{synthetic_179_shap0000_COCO_val2014_000000478055_tar.jpg}
    \includegraphics[width=0.095\textwidth]{synthetic_179_shap0000_COCO_val2014_000000478055_pred.jpg}
    \includegraphics[width=0.095\textwidth]{synthetic_179_shap0000_COCO_val2014_000000478055_diff.jpg}
    \includegraphics[width=0.095\textwidth]{synthetic_179_shap000478055_gt_fcolor.jpg}
    \includegraphics[width=0.095\textwidth]{synthetic_179_shap0000_COCO_val2014_000000478055_fcolor.jpg}
    \includegraphics[width=0.095\textwidth]{synthetic_179_shap0000_COCO_val2014_000000478055_gt_mask}
    \includegraphics[width=0.095\textwidth]{synthetic_179_shap0000_COCO_val2014_000000478055_mask.png}
    \includegraphics[width=0.095\textwidth]{synthetic_179_shap0000_COCO_val2014_000000478055_gt_rho}
    \includegraphics[width=0.095\textwidth]{synthetic_179_shap0000_COCO_val2014_000000478055_rho.png}
    \\
    \vspace{-0.3em}\makebox[0.38\textwidth]{\scriptsize (a) Glass, I-MSE = $0.21 \times 10^{-2}$} 
    \makebox[0.19\textwidth]{\scriptsize F-EPE = 2.6 / 15.0} 
    \makebox[0.19\textwidth]{\scriptsize M-IoU = 0.99} 
    \makebox[0.19\textwidth]{\scriptsize A-MSE = $0.16 \times 10^{-2}$} 
    \\
    \includegraphics[width=0.095\textwidth]{synthetic_63_shape25__0000_COCO_val2014_000000408989_ref.jpg}
    \includegraphics[width=0.095\textwidth]{synthetic_63_shape25__0000_COCO_val2014_000000408989_tar.jpg}
    \includegraphics[width=0.095\textwidth]{synthetic_63_shape25__0000_COCO_val2014_000000408989_pred.jpg}
   \includegraphics[width=0.095\textwidth]{{synthetic_63_shape_000000408989_PSNR_29.23_SSIM_0.941_diff}.png}
    \includegraphics[width=0.095\textwidth]{synthetic_63_shape_000000408989_gt_fcolor.jpg}
    \includegraphics[width=0.095\textwidth]{synthetic_63_shape_000000408989_fcolor.jpg}
    \includegraphics[width=0.095\textwidth]{synthetic_63_shape_000000408989_gt_mask}
    \includegraphics[width=0.095\textwidth]{synthetic_63_shape25__0000_COCO_val2014_000000408989_mask.png}
    \includegraphics[width=0.095\textwidth]{synthetic_63_shape_000000408989_gt_rho}
    \includegraphics[width=0.095\textwidth]{synthetic_63_shape25__0000_COCO_val2014_000000408989_rho.png}
    \\
    \vspace{-0.3em}\makebox[0.38\textwidth]{\scriptsize (b) Glass with Water, I-MSE = $0.15\times 10^{-2}$} 
    \makebox[0.19\textwidth]{\scriptsize F-EPE = 3.8 / 25.0} 
    \makebox[0.19\textwidth]{\scriptsize M-IoU = 0.97} 
    \makebox[0.19\textwidth]{\scriptsize A-MSE = 0.40 $\times 10^{-2}$} 
    \\
    \includegraphics[width=0.095\textwidth]{synthetic_15_shape0000_COCO_val2014_000000449828_ref.jpg}
    \includegraphics[width=0.095\textwidth]{synthetic_15_shape0000_COCO_val2014_000000449828_tar.jpg}
    \includegraphics[width=0.095\textwidth]{synthetic_15_shape0000_COCO_val2014_000000449828_pred.jpg}
   \includegraphics[width=0.095\textwidth]{{synthetic_15_shape000449828_PSNR_31.01_SSIM_0.92_}.jpg}
    \includegraphics[width=0.095\textwidth]{synthetic_15_shape000449828_gt_fcolor.jpg}
    \includegraphics[width=0.095\textwidth]{synthetic_15_shape0000_COCO_val2014_000000449828_fcolor.jpg}
    \includegraphics[width=0.095\textwidth]{synthetic_15_shape0000_COCO_val2014_000000449828_gt_mask}
    \includegraphics[width=0.095\textwidth]{synthetic_15_shape0000_COCO_val2014_000000449828_mask.png}
    \includegraphics[width=0.095\textwidth]{synthetic_15_shape0000_COCO_val2014_000000449828_gt_rho}
    \includegraphics[width=0.095\textwidth]{synthetic_15_shape0000_COCO_val2014_000000449828_rho.png}
    \\
    \vspace{-0.3em}\makebox[0.38\textwidth]{\scriptsize (c) Lens, I-MSE = $0.079\times 10^{-2}$}
    \makebox[0.19\textwidth]{\scriptsize F-EPE = 1.5 / 3.7} 
    \makebox[0.19\textwidth]{\scriptsize M-IoU = 1.00} 
    \makebox[0.19\textwidth]{\scriptsize A-MSE = $0.17\times 10^{-2}$} 
    \\
    \includegraphics[width=0.095\textwidth]{synthetic_15_shape0000_COCO_val2014_000000311180_ref.jpg}
    \includegraphics[width=0.095\textwidth]{synthetic_15_shape0000_COCO_val2014_000000311180_tar.jpg}
    \includegraphics[width=0.095\textwidth]{synthetic_15_shape0000_COCO_val2014_000000311180_pred.jpg}
    \includegraphics[width=0.095\textwidth]{synthetic_15_shape0000_COCO_val2014_000000311180_diff.jpg}
    \includegraphics[width=0.095\textwidth]{synthetic_15_shape000311180_gt_fcolor.jpg}
    \includegraphics[width=0.095\textwidth]{synthetic_15_shape0000_COCO_val2014_000000311180_fcolor.jpg}
    \includegraphics[width=0.095\textwidth]{synthetic_15_shape0000_COCO_val2014_000000311180_gt_mask.jpg}
    \includegraphics[width=0.095\textwidth]{synthetic_15_shape0000_COCO_val2014_000000311180_mask.png}
    \includegraphics[width=0.095\textwidth]{synthetic_15_shape0000_COCO_val2014_000000311180_gt_rho.jpg}
    \includegraphics[width=0.095\textwidth]{synthetic_15_shape0000_COCO_val2014_000000311180_rho.png}
    \\ \vspace{-0.3em}\makebox[0.38\textwidth]{\scriptsize (d) Complex Shape 1, I-MSE = $0.15 \times 10^{-2}$} 
    \makebox[0.19\textwidth]{\scriptsize F-EPE = 3.4 / 24.3} 
    \makebox[0.19\textwidth]{\scriptsize M-IoU = 0.97} 
    \makebox[0.19\textwidth]{\scriptsize A-MSE = $0.19 \times 10^{-2}$} 
    \\
    \includegraphics[width=0.095\textwidth]{synthetic_1_dog__0000_gradient_7152_ref.jpg}
    \includegraphics[width=0.095\textwidth]{synthetic_1_dog__0000_gradient_7152_tar.jpg}
    \includegraphics[width=0.095\textwidth]{synthetic_1_dog__0000_gradient_7152_pred.jpg}
    \includegraphics[width=0.095\textwidth]{synthetic_1_dog__0000_gradient_7152_diff.jpg}
    \includegraphics[width=0.095\textwidth]{synthetic_1_dog__0000_gradient_7152_gt_fcolor.jpg}
    \includegraphics[width=0.095\textwidth]{synthetic_1_dog__0000_gradient_7152_fcolor.jpg}
    \includegraphics[width=0.095\textwidth]{synthetic_1_dog__0000_gradient_7152_gt_mask}
    \includegraphics[width=0.095\textwidth]{synthetic_1_dog__0000_gradient_7152_mask.png}
    \includegraphics[width=0.095\textwidth]{synthetic_1_dog__0000_gradient_7152_gt_rho}
    \includegraphics[width=0.095\textwidth]{synthetic_1_dog__0000_gradient_7152_rho.png}
    \\
    \vspace{-0.3em}\makebox[0.38\textwidth]{\scriptsize (e) Complex Dog, I-MSE = $0.28\times 10^{-2}$} 
    \makebox[0.19\textwidth]{\scriptsize F-EPE = 5.05 / 40.6} 
    \makebox[0.19\textwidth]{\scriptsize M-IoU = 0.96} 
    \makebox[0.19\textwidth]{\scriptsize A-MSE = $0.16\times 10^{-2}$} 


==> user_study_reason.tex <==
    % ID 106
    \makebox[0.3\textwidth]{\footnotesize Predicted Environment Matte} \vspace{0.2em}\\
    \includegraphics[width=0.15\textwidth]{{user_study_106__1.00_1.0_1_fcolor_r}.jpg}
    \includegraphics[width=0.15\textwidth]{{user_study_106__1.00_1.0_3_mask_r}.jpg}
    \includegraphics[width=0.15\textwidth]{{user_study_106__1.00_1.0_4_rho_r}.jpg}
    \\
    \makebox[0.23\textwidth]{\footnotesize Photograph} 
    \makebox[0.23\textwidth]{\footnotesize Composite} \\
    \includegraphics[width=0.238\textwidth]{{user_study_106__1.00_1.0_7_tar_box}.jpg}
    \includegraphics[width=0.238\textwidth]{{user_study_106__1.00_1.0_5_final_r}.jpg}
    \\
    \includegraphics[width=0.116\textwidth]{{user_study_106__1.00_1.0_7_tar_up1}.jpg}
    \includegraphics[width=0.116\textwidth]{{user_study_106__1.00_1.0_7_tar_mid1}.jpg}
    \includegraphics[width=0.116\textwidth]{{user_study_106__1.00_1.0_5_final_r_up2}.jpg}
    \includegraphics[width=0.116\textwidth]{{user_study_106__1.00_1.0_5_final_r_mid1}.jpg}

